Multiple Intersections of D-branes and M-branes

We give a classification of all multiple intersections of D-branes in ten dimensions and M-branes in eleven dimensions that corresponds to threshold BPS bound states. The residual supersymmetry of these composite branes is determined. By dimensional reduction composite p-branes in lower dimensions can be constructed. We emphasize in dimensions D greater or equal than two, those solutions which involve a single scalar and depend on a single harmonic function. For these extremal branes we obtain the strength of the coupling between the scalar and the gauge field. In particular we give a D-brane and M-brane interpretation of extreme p-branes in two, three and four dimensions.

==> figure1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=figure1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5374,5271)(160,-5845)
\put(4644,-1635){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,0,7)_{1/16}$}}}
\put(1496,-2408){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(2,4,2)_{1/32}$}}}
\put(1507,-785){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,4,0,4)_{1/32}$}}}
\put(3043,-774){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(1,0,7,0)_{1/32}$}}}
\put(1485,-1657){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(1,3,4)_{1/32}$}}}
\put(4589,-2419){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,3,4)_{1/16}$}}}
\put(1529,-3193){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(4,4)_{1/32}$}}}
\put(3054,-5192){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(4)_{1/4}$}}}
\put(3065,-5744){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0)_{1/2}$}}}
\put(3054,-4640){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(6)_{1/8}$}}}
\put(1529,-3922){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(8,0)_{1/16}$}}}
\put(3065,-3922){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(4,3)_{1/16}$}}}
\put(4589,-3911){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,6)_{1/8}$}}}
\put(4611,-3204){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(1,6)_{1/16}$}}}
\put(4704,-774){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,0,0,7)_{1/16}$}}}
\put(391,-751){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=8$}}}
\put(391,-1635){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=7$}}}
\put(391,-2408){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=6$}}}
\put(391,-3182){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=5$}}}
\put(391,-3899){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=4$}}}
\put(391,-4617){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=3$}}}
\put(391,-5170){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=2$}}}
\put(391,-5722){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=1$}}}
\end{picture}


==> figure2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=figure2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7500,5529)(135,-5353)
\put(1510,-26){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(0,4,0,4)_{1/32}$}}}
\put(1510,-871){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(1,3,4)_{1/32}$}}}
\put(1533,-1610){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(2,4,2)_{1/32}$}}}
\put(1546,-2348){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(4,4)_{1/32}$}}}
\put(3959,-871){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(0,0,7)_{1/16}$}}}
\put(3921,-2348){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(1,6)_{1/16}$}}}
\put(3991,-45){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(1,0,7,0)_{1/32}$}}}
\put(3862,-4227){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(6)_{1/8}$}}}
\put(1511,-3396){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(8,0)_{1/16}$}}}
\put(4782,-3396){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(0,6)_{1/8}$}}}
\put(3027,-3387){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(4,3)_{1/16}$}}}
\put(3878,-4756){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(4)_{1/4}$}}}
\put(3923,-5281){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(0)_{1/2}$}}}
\put(6343,-22){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\{1,0,0,7,0,0,0,1\}_{1/32}$}}}
\put(6400,-864){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\{1,0,4,3,0,0,1\}_{1/32}$}}}
\put(6331,-1593){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\{1,2,4,1,0,1\}_{1/32}$}}}
\put(6299,-2346){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\{2,3,3,0,1\}_{1/32}$}}}
\put(367,-47){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$N=8$}}}
\put(367,-894){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$N=7$}}}
\put(367,-1632){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$N=6$}}}
\put(367,-2371){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$N=5$}}}
\put(367,-3428){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$N=4$}}}
\put(366,-4220){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$N=3$}}}
\put(366,-4747){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$N=2$}}}
\put(366,-5223){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$N=1$}}}
\put(6241,-3406){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\{1,6,0,1\}_{1/16}$}}}
\put(3947,-1610){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(0,3,4)_{1/16}$}}}
\end{picture}


==> figure3.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=figure3.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5470,6339)(174,-5818)
\put(1562,-552){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,2,4,2)_{1/32}$}}}
\put(3177,-3801){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(4,4)_{1/16}$}}}
\put(1583,-3045){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(2,6)^A_{1/32}$}}}
\put(4781,-3057){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(2,6)^B_{1/32}$}}}
\put(1538,-1452){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,4,4)_{1/32}$}}}
\put(4779,-1454){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(1,1,6)_{1/32}$}}}
\put(1598,298){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,1,3,4)_{1/32}$}}}
\put(3193,-5675){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0)_{1/2}$}}}
\put(3181,-5102){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(8)_{1/4}$}}}
\put(3195,-4531){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(8)_{1/8}$}}}
\put(4787,-2244){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(2,0,6)_{1/32}$}}}
\put(1595,-2248){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(1,4,3)_{1/32}$}}}
\put(3150,-2249){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,8,0)_{1/32}$}}}
\put(4814,298){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(1,0,0,7)_{1/32}$}}}
\put(4814,-539){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(1,0,3,4)_{1/32}$}}}
\put(427,265){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=9$}}}
\put(405,-515){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=8$}}}
\put(405,-1432){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=7$}}}
\put(405,-2232){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=6$}}}
\put(405,-3035){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=5$}}}
\put(405,-3777){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=4$}}}
\put(405,-4521){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=3$}}}
\put(405,-5095){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=2$}}}
\put(405,-5666){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=1$}}}
\end{picture}


==> figure4.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=figure4.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5470,6320)(174,-5818)
\put(1562,-552){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,2,4,2)_{1/32}$}}}
\put(3177,-3801){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(4,4)_{1/16}$}}}
\put(1583,-3045){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(2,6)^A_{1/32}$}}}
\put(4781,-3057){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(2,6)^B_{1/32}$}}}
\put(1538,-1452){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,4,4)_{1/32}$}}}
\put(4779,-1454){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(1,1,6)_{1/32}$}}}
\put(3193,-5675){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0)_{1/2}$}}}
\put(3181,-5102){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(8)_{1/4}$}}}
\put(3195,-4531){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(8)_{1/8}$}}}
\put(4787,-2244){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(2,0,6)_{1/32}$}}}
\put(1595,-2248){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(1,4,3)_{1/32}$}}}
\put(3150,-2249){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,8,0)_{1/32}$}}}
\put(3248,298){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,1,3,4)_{1/32}$}}}
\put(4814,-539){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(1,0,3,4)_{1/32}$}}}
\put(427,265){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=9$}}}
\put(405,-515){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=8$}}}
\put(405,-1432){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=7$}}}
\put(405,-2232){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=6$}}}
\put(405,-3035){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=5$}}}
\put(405,-3777){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=4$}}}
\put(405,-4521){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=3$}}}
\put(405,-5095){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=2$}}}
\put(405,-5666){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$N=1$}}}
\end{picture}

